Quantitative Languages Defined by Functional Automata

A weighted automaton is functional if any two accepting runs on the same finite word have the same value. In this paper, we investigate functional weighted automata for four different measures: the sum, the mean, the discounted sum of weights along edges and the ratio between rewards and costs. On the positive side, we show that functionality is decidable for the four measures. Furthermore, the existential and universal threshold problems, the language inclusion problem and the equivalence problem are all decidable when the weighted automata are functional. On the negative side, we also study the quantitative extension of the realizability problem and show that it is undecidable for sum, mean and ratio. We finally show how to decide whether the language associated with a given functional automaton can be defined with a deterministic one, for sum, mean and discounted sum. The results on functionality and determinizability are expressed for the more general class of functional group automata. This allows one to formulate within the same framework new results related to discounted sum automata and known results on sum and mean automata. Ratio automata do not fit within this general scheme and different techniques are required to decide functionality.

==> figure/gadget1Func1.tex <==
%\unitlength=.9mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{tikzpicture}%(75,75)(0,10)
%\put(0,0){\framebox(45,43){}}

%{\fsize

\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}

\node[nodeP1init](x1) {};
\node[nodeP2](x2) [right=of x1] {};
\node[nodeP2](x3) [below=of x1] {};
\node[nodeP1](x4) [below=of x3] {};
\node[nodeP2](x5) [right=of x4] {};
\node[nodeP1final](x6) [left=of x4] {};

\draw [->] (x1) to [bend left=45] node [auto] {$\begin{array}{lr}
(\cdot, inc, i, \cdot), & \minusone \\
(\cdot, dec, i, \cdot), & 1 \\
\end{array}$} (x2);

\draw [->] (x2) to [bend left=45] node [auto, near start] {$go, 0$} (x1);
\draw [->] (x3) to [bend right, midway, auto, swap, near start] node  {$go, 0$} (x1);
\draw [->] (x1) to [auto, swap, bend right,  midway] node  {$(\cdot, 0?, i, \cdot), 0$} (x3);
\draw [->] (x3) to  node [auto,swap] {$cheatCi+, 0$} (x4);
\draw [->] (x4) to [bend left=45] node [auto, near end] {$\sigma, 0$} (x5);

\draw [->] (x5) to [bend left=45] node [auto, near end] {$go, 0$} (x4);
\draw [->] (x4) to node [auto] {${\dashv}, 1$} (x6);

%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x1,x2){$\begin{array}{lr}
%(\cdot, inc, c, \cdot), & \minusone \\
%(\cdot, dec, c, \cdot), & 1 \\
%\end{array}$}
%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=4](x2,x1){$\neg cheat, 0$}
%\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](x1,x3){$(\cdot, 0?, \cdot, \cdot), 0$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](x3,x1){$\neg cheat, 0$}
%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=0](x3,x4){$cheat+, 0$}
%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x4,x5){$\sigma, 0$}
%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=4](x5,x4){$\sharp, 1$}


%}
\end{tikzpicture}


%%\unitlength=.9mm
%%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}
%
%\begin{tikzpicture}%(75,75)(0,10)
%%\put(0,0){\framebox(45,43){}}
%
%%{\fsize
%
%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%\node[nodeP1](x1) {$\mathcal{I}$};
%\node[nodeP2](x2) [right=of x1] {};
%\node[nodeP2](x3) [below=of x1] {};
%\node[nodeP1](x4) [below=of x3] {$\mathcal{F}$};
%\node[nodeP2](x5) [right=of x4] {};
%
%\draw [->] (x1) to [bend left=45] node [auto] {$\begin{array}{lr}
%(\cdot, inc, c, \cdot), & \minusone \\
%(\cdot, dec, c, \cdot), & 1 \\
%\end{array}$} (x2);
%
%\draw [->] (x2) to [bend left=45] node [auto, near start] {$go, 0$} (x1);
%\draw [->] (x3) to [bend right, midway, auto, swap, near start] node  {$go, 0$} (x1);
%\draw [->] (x1) to [auto, swap, bend right,  near start] node  {$(\cdot, 0?, \cdot, \cdot), 0$} (x3);
%\draw [->] (x3) to  node [auto,swap] {$cheat+, 0$} (x4);
%\draw [->] (x4) to [bend left=45] node [auto, near end] {$\sigma, 0$} (x5);
%
%\draw [->] (x5) to [bend left=45] node [auto, near end] {$go, 0$} (x4);
%
%
%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x1,x2){$\begin{array}{lr}
%%(\cdot, inc, c, \cdot), & \minusone \\
%%(\cdot, dec, c, \cdot), & 1 \\
%%\end{array}$}
%%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=4](x2,x1){$\neg cheat, 0$}
%%\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](x1,x3){$(\cdot, 0?, \cdot, \cdot), 0$}
%%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](x3,x1){$\neg cheat, 0$}
%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=0](x3,x4){$cheat+, 0$}
%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x4,x5){$\sigma, 0$}
%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=4](x5,x4){$\sharp, 1$}
%
%
%%}
%\end{tikzpicture}
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%%%\unitlength=.9mm
%%%\def\fsize{\scriptsize}
%%\def\fsize{\normalsize}
%%
%%\begin{tikzpicture}%(75,75)(0,10)
%%%\put(0,0){\framebox(45,43){}}
%%
%%%{\fsize
%%
%%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%
%%\node[nodeP1init](x1) {};
%%\node[nodeP2](x2) [right=of x1] {};
%%\node[nodeP2](x3) [below=of x1] {};
%%\node[nodeP1](x4) [below=of x3] {};
%%\node[nodeP2](x5) [right=of x4] {};
%%\node[nodeP1final](x6) [left=of x4] {};
%%
%%\draw [->] (x1) to [bend left=45] node [auto] {$\begin{array}{lr}
%%(\cdot, inc, c, \cdot), & \minusone \\
%%(\cdot, dec, c, \cdot), & 1 \\
%%\end{array}$} (x2);
%%
%%\draw [->] (x2) to [bend left=45] node [auto, near start] {$go, 0$} (x1);
%%\draw [->] (x3) to [bend right, midway, auto, swap, near start] node  {$go, 0$} (x1);
%%\draw [->] (x1) to [auto, swap, bend right,  midway] node  {$(\cdot, 0?, \cdot, \cdot), 0$} (x3);
%%\draw [->] (x3) to  node [auto,swap] {$cheat+, 0$} (x4);
%%\draw [->] (x4) to [bend left=45] node [auto, near end] {$\sigma, 0$} (x5);
%%
%%\draw [->] (x5) to [bend left=45] node [auto, near end] {$go, 0$} (x4);
%%\draw [->] (x4) to node [auto] {$\sharp, 0$} (x6);
%%
%%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x1,x2){$\begin{array}{lr}
%%%(\cdot, inc, c, \cdot), & \minusone \\
%%%(\cdot, dec, c, \cdot), & 1 \\
%%%\end{array}$}
%%%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=4](x2,x1){$\neg cheat, 0$}
%%%\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](x1,x3){$(\cdot, 0?, \cdot, \cdot), 0$}
%%%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](x3,x1){$\neg cheat, 0$}
%%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=0](x3,x4){$cheat+, 0$}
%%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x4,x5){$\sigma, 0$}
%%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=4](x5,x4){$\sharp, 1$}
%%
%%
%%%}
%%\end{tikzpicture}
%%


==> figure/gadget2Func1.tex <==
%\unitlength=.9mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{tikzpicture}%(75,75)(0,10)
%\put(0,0){\framebox(45,43){}}

%{\fsize

\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
\node[nodeP1init](x1) {};
\node[nodeP2](x2) [right=of x1] {};
\node[nodeP2](x3) [below=of x1] {};
\node[nodeP1](x4) [below=of x3] {};
\node[nodeP2](x5) [right=of x4] {};
\node[nodeP1final](x6) [left=of x4] {};
\draw [->] (x1) to [bend left=45] node [auto] {$\begin{array}{lr}
(\cdot, 0?, i, \cdot), & 0\\
(\cdot, inc, i, \cdot), & 1 \\
\end{array}$} (x2);

\draw [->] (x2) to [bend left=45] node [auto,  near start] {$go, 0$} (x1);
\draw [->] (x3) to [auto, swap, bend right, near  start] node  {$go, 0$} (x1);
\draw [->] (x1) to [auto, swap, bend right,  midway] node  {$(\cdot, dec, i, \cdot),  \minusone$} (x3);
\draw [->] (x3) to  node [auto,swap] {$cheatCi-, 0$} (x4);
\draw [->] (x4) to [bend left=45] node [auto, near end] {$\sigma, 0$} (x5);

\draw [->] (x5) to [bend left=45] node [auto, near end] {$go, 0$} (x4);
\draw [->] (x4) to node [auto] {${\dashv}, 1$} (x6);


\end{tikzpicture}
%
%
%
%%%\unitlength=.9mm
%%%\def\fsize{\scriptsize}
%%\def\fsize{\normalsize}
%%
%%\begin{tikzpicture}%(75,75)(0,10)
%%%\put(0,0){\framebox(45,43){}}
%%
%%%{\fsize
%%
%%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\node[nodeP1init](x1) {};
%%\node[nodeP2](x2) [right=of x1] {};
%%\node[nodeP2](x3) [below=of x1] {};
%%\node[nodeP1](x4) [below=of x3] {};
%%\node[nodeP2](x5) [right=of x4] {};
%%\node[nodeP1final](x6) [left=of x4] {};
%%\draw [->] (x1) to [bend left=45] node [auto] {$\begin{array}{lr}
%%(\cdot, dec, c, \cdot), & \minusone \\
%%(\cdot, inc, c, \cdot), & 1 \\
%%\end{array}$} (x2);
%%
%%\draw [->] (x2) to [bend left=45] node [auto,  near start] {$go, 0$} (x1);
%%\draw [->] (x3) to [auto, swap, bend right, near  start] node  {$go, 0$} (x1);
%%\draw [->] (x1) to [auto, swap, bend right,  midway] node  {$(\cdot, 0?, \cdot, \cdot), 0$} (x3);
%%\draw [->] (x3) to  node [auto,swap] {$cheat-, 0$} (x4);
%%\draw [->] (x4) to [bend left=45] node [auto, near end] {$\sigma, 0$} (x5);
%%
%%\draw [->] (x5) to [bend left=45] node [auto, near end] {$go, 0$} (x4);
%%\draw [->] (x4) to node [auto] {$\sharp, 0$} (x6);
%%
%%
%%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x1,x2){$\begin{array}{lr}
%%%(\cdot, inc, c, \cdot), & \minusone \\
%%%(\cdot, dec, c, \cdot), & 1 \\
%%%\end{array}$}
%%%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=4](x2,x1){$\neg cheat, 0$}
%%%\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](x1,x3){$(\cdot, 0?, \cdot, \cdot), 0$}
%%%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](x3,x1){$\neg cheat, 0$}
%%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=0](x3,x4){$cheat+, 0$}
%%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x4,x5){$\sigma, 0$}
%%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=4](x5,x4){$\sharp, 1$}
%%
%%
%%%}
%%\end{tikzpicture}
%%


==> figure/gadget3Func1.tex <==
%\unitlength=.9mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{tikzpicture}%(75,75)(0,10)
%\put(0,0){\framebox(45,43){}}

%{\fsize

\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
\node[nodeP1init](x1) {};
\node[nodeP2](x2) [right=of x1] {};
\node[nodeP2](x3) [right=of x2] {};
\node[nodeP1](x4) [right=of x3] {};
\node[nodeP1final](x5) [right=of x4] {};


\draw [->] (x1) to node [auto,midway] {$\sigma,0$} (x2);
\draw [->] (x2) to [bend left=45] node [auto,  xshift=10mm] {$go,0$} (x1);
\draw [->] (x1) to [bend left=45] node [auto,  midway] {$(\cdot,\cdot,\cdot,s_{F}), 0$} (x3);
\draw [->] (x3) to [auto, swap,  midway] node  {$go, 0$} (x4);
\draw [->] (x4) to [auto] node  {${\dashv}, 1$} (x5);


%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x1,x2){$\begin{array}{lr}
%(\cdot, inc, c, \cdot), & \minusone \\
%(\cdot, dec, c, \cdot), & 1 \\
%\end{array}$}
%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=4](x2,x1){$\neg cheat, 0$}
%\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](x1,x3){$(\cdot, 0?, \cdot, \cdot), 0$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](x3,x1){$\neg cheat, 0$}
%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=0](x3,x4){$cheat+, 0$}
%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x4,x5){$\sigma, 0$}
%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=4](x5,x4){$\sharp, 1$}


%}
\end{tikzpicture}


%%\unitlength=.9mm
%%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}
%
%\begin{tikzpicture}%(75,75)(0,10)
%%\put(0,0){\framebox(45,43){}}
%
%%{\fsize
%
%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%\node[nodeP1](x1) {$\mathcal{I}$};
%\node[nodeP2](x2) [right=of x1] {};
%\node[nodeP2](x3) [right=of x2] {};
%\node[nodeP1](x4) [right=of x3] {$\mathcal{F}$};
%
%
%\draw [->] (x1) to node [auto,midway] {$\sigma,0$} (x2);
%\draw [->] (x2) to [bend left=45] node [auto,  xshift=10mm] {$go,0$} (x1);
%\draw [->] (x1) to [bend left=45] node [auto,  midway] {$(\cdot,\cdot,\cdot,s_{H}), 0$} (x3);
%\draw [->] (x3) to [auto, swap,  midway] node  {$go, 0$} (x4);
%%\draw [->] (x4) to [auto, swap, bend right, midway] node  {$\sigma, 0$} (x3);
%
%
%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x1,x2){$\begin{array}{lr}
%%(\cdot, inc, c, \cdot), & \minusone \\
%%(\cdot, dec, c, \cdot), & 1 \\
%%\end{array}$}
%%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=4](x2,x1){$\neg cheat, 0$}
%%\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](x1,x3){$(\cdot, 0?, \cdot, \cdot), 0$}
%%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](x3,x1){$\neg cheat, 0$}
%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=0](x3,x4){$cheat+, 0$}
%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x4,x5){$\sigma, 0$}
%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=4](x5,x4){$\sharp, 1$}
%
%
%%}
%\end{tikzpicture}
%
%
%%%\unitlength=.9mm
%%%\def\fsize{\scriptsize}
%%\def\fsize{\normalsize}
%%
%%\begin{tikzpicture}%(75,75)(0,10)
%%%\put(0,0){\framebox(45,43){}}
%%
%%%{\fsize
%%
%%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\node[nodeP1init](x1) {};
%%\node[nodeP2](x2) [right=of x1] {};
%%\node[nodeP2](x3) [right=of x2] {};
%%\node[nodeP1](x4) [right=of x3] {};
%%\node[nodeP1final](x5) [right=of x4] {};
%%
%%
%%\draw [->] (x1) to node [auto,midway] {$\sigma,0$} (x2);
%%\draw [->] (x2) to [bend left=45] node [auto,  xshift=10mm] {$go,0$} (x1);
%%\draw [->] (x1) to [bend left=45] node [auto,  midway] {$(\cdot,\cdot,\cdot,s_{H}), 0$} (x3);
%%\draw [->] (x3) to [auto, swap,  midway] node  {$go, 0$} (x4);
%%\draw [->] (x4) to [auto] node  {$\sharp, 0$} (x5);
%%
%%
%%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x1,x2){$\begin{array}{lr}
%%%(\cdot, inc, c, \cdot), & \minusone \\
%%%(\cdot, dec, c, \cdot), & 1 \\
%%%\end{array}$}
%%%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=4](x2,x1){$\neg cheat, 0$}
%%%\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](x1,x3){$(\cdot, 0?, \cdot, \cdot), 0$}
%%%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](x3,x1){$\neg cheat, 0$}
%%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=0](x3,x4){$cheat+, 0$}
%%%\drawedge[ELpos=60, ELside=l, ELdist=1, curvedepth=4](x4,x5){$\sigma, 0$}
%%%\drawedge[ELpos=60, ELside=r, ELdist=1, curvedepth=4](x5,x4){$\sharp, 1$}
%%
%%
%%%}
%%\end{tikzpicture}
%%


==> figure/gadget4Func1.tex <==
%\unitlength=.9mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{tikzpicture}%(75,75)(0,10)
%\put(0,0){\framebox(45,43){}}

%{\fsize

\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
\node[nodeP1init](x1) {};
\node[nodeP2](x2) [above right=of x1] {};
\node[nodeP2](x3) [below right=of x1] {};
\node[nodeP1](x4) [right=of x2] {};
\node[nodeP1](x5) [right=3cm of x3] {};
\node[nodeP2](x6) [right=of x5] {};
\node[nodeP1final](x7) [above=of x5] {};

\draw [->] (x1) to node [auto,midway] {$(s_0,\cdot,\cdot,\cdot),0$} (x2);
\draw [->] (x2) to [bend left=45] node [auto,xshift=-10mm] {$go,0$} (x4);
\draw [->] (x4) to [bend left=45] node [auto,xshift=-3mm] {$\sigma,0$} (x2);
\draw [->] (x1) to node [auto,midway] {$\Sigma\setminus\{(s_0,\cdot,\cdot,\cdot)\},0$} (x3);
\draw [->] (x3) to  node [auto,midway] {$cheatR:s0, -1$} (x5);
\draw [->] (x5) to [auto, swap, bend right, midway] node  {$\sigma, 0$} (x6);
\draw [->] (x6) to [auto, swap, bend right, midway] node  {$go, 0$} (x5);
\draw [->] (x5) to [auto] node  {${\dashv}, 0$} (x7);


\end{tikzpicture}


%%\unitlength=.9mm
%%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}
%
%\begin{tikzpicture}%(75,75)(0,10)
%%\put(0,0){\framebox(45,43){}}
%
%%{\fsize
%
%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%\node[nodeP1](x1) {$\mathcal{I}$};
%\node[nodeP2](x2) [above right=of x1] {};
%\node[nodeP2](x3) [below right=of x1] {};
%\node[nodeP1](x4) [right=of x2] {};
%\node[nodeP1](x5) [right=3cm of x3] {$\mathcal{F}$};
%\node[nodeP2](x6) [right=of x5] {};
%
%\draw [->] (x1) to node [auto,midway] {$(s_0,\cdot,\cdot,\cdot),0$} (x2);
%\draw [->] (x2) to [bend left=45] node [auto,xshift=-10mm] {$go,0$} (x4);
%\draw [->] (x4) to [bend left=45] node [auto,xshift=-3mm] {$\sigma,0$} (x2);
%\draw [->] (x1) to node [auto,midway] {$\Sigma\setminus\{(s_0,\cdot,\cdot,\cdot)\},0$} (x3);
%\draw [->] (x3) to  node [auto,midway] {$cheatR:s0, -1$} (x5);
%\draw [->] (x5) to [auto, swap, bend right, midway] node  {$\sigma, 0$} (x6);
%\draw [->] (x6) to [auto, swap, bend right, midway] node  {$go, 0$} (x5);
%
%
%
%\end{tikzpicture}
%
%
%%%\unitlength=.9mm
%%%\def\fsize{\scriptsize}
%%\def\fsize{\normalsize}
%%
%%\begin{tikzpicture}%(75,75)(0,10)
%%%\put(0,0){\framebox(45,43){}}
%%
%%%{\fsize
%%
%%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\node[nodeP1init](x1) {};
%%\node[nodeP2](x2) [above right=of x1] {};
%%\node[nodeP2](x3) [below right=of x1] {};
%%\node[nodeP1](x4) [right=of x2] {};
%%\node[nodeP1](x5) [right=3cm of x3] {};
%%\node[nodeP2](x6) [right=of x5] {};
%%\node[nodeP1final](x7) [above=of x5] {};
%%
%%\draw [->] (x1) to node [auto,midway] {$(s_0,\cdot,\cdot,\cdot),0$} (x2);
%%\draw [->] (x2) to [bend left=45] node [auto,xshift=-10mm] {$go,0$} (x4);
%%\draw [->] (x4) to [bend left=45] node [auto,xshift=-3mm] {$\sigma,0$} (x2);
%%\draw [->] (x1) to node [auto,midway] {$\Sigma\setminus\{(s_0,\cdot,\cdot,\cdot)\},0$} (x3);
%%\draw [->] (x3) to  node [auto,midway] {$cheatR:s0, -1$} (x5);
%%\draw [->] (x5) to [auto, swap, bend right, midway] node  {$\sigma, 0$} (x6);
%%\draw [->] (x6) to [auto, swap, bend right, midway] node  {$go, 0$} (x5);
%%\draw [->] (x5) to [auto] node  {$\sharp, 0$} (x7);
%%
%%
%%\end{tikzpicture}
%%


==> figure/gadget5Func1.tex <==
%\unitlength=.9mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{tikzpicture}%(75,75)(0,10)
%\put(0,0){\framebox(45,43){}}

%{\fsize

\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
\node[nodeP1init](x1) {};
\node[nodeP2](x2) [right=2cm of x1] {};
\node[nodeP2](x3) [below left=of x1] {};
\node[nodeP1](x4) [right=of x2] {};
\node[nodeP2](x5) [above right=of x4] {};
\node[nodeP2](x6) [below right=of x4] {};
\node[nodeP1](x7) [right=2cm of x6] {};
\node[nodeP2](x8) [right=of x7] {};
\node[nodeP1final](x9) [above=of x7] {};


\draw [->] (x1) to node [auto,midway] {$(\cdot,\cdot,\cdot,s_i),0$} (x2);
\draw [->] (x1) to [bend left=45] node [midway,auto] {$(\cdot,\cdot,\cdot,s_{j\neq i)}),0$} (x3);
\draw [->] (x3) to [bend left=45] node [near start,auto] {$go,0$} (x1);
\draw [->] (x2) to [] node [midway, yshift=4mm] {$go,0$} (x4);
\draw [->] (x4) to node [auto,midway] {$(s_i,\cdot,\cdot,\cdot),0$} (x5);
\draw [->] (x4) to node [auto,midway] {$(s_{j\neq i},\cdot,\cdot,\cdot),0$} (x6);
\draw [->] (x5) to [bend right=45] node [auto, midway] {$go, 0$} (x1);
\draw [->] (x6) to node [auto,midway, yshift=-9mm] {$cheatR:s_i,-1$} (x7);
\draw [->] (x7) to [bend left=45] node [auto, near start, xshift=5mm] {$\sigma, 0$} (x8);
\draw [->] (x8) to [bend left=45] node [auto, near start,  xshift=-5mm] {$go, 0$} (x7);


\draw [->] (x7) to  node [auto] {${\dashv}, 0$} (x9);
%\draw [->] (x5) to [auto, swap, bend right, midway] node  {$\sigma, 0$} (x6);
%\draw [->] (x6) to [auto, swap, bend right, midway] node  {$\sharp, 0$} (x5);



\end{tikzpicture}


%%\unitlength=.9mm
%%\def\fsize{\scriptsize}
%\def\fsize{\normalsize}
%
%\begin{tikzpicture}%(75,75)(0,10)
%%\put(0,0){\framebox(45,43){}}
%
%%{\fsize
%
%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%\node[nodeP1](x1) {$\mathcal{I}$};
%\node[nodeP2](x2) [right=2cm of x1] {};
%\node[nodeP2](x3) [below left=of x1] {};
%\node[nodeP1](x4) [right=of x2] {};
%\node[nodeP2](x5) [above right=of x4] {};
%\node[nodeP2](x6) [below right=of x4] {};
%\node[nodeP1](x7) [right=2cm of x6] {$\mathcal{F}$};
%\node[nodeP2](x8) [right=of x7] {};
%
%
%
%\draw [->] (x1) to node [auto,midway] {$(\cdot,\cdot,\cdot,s_i),0$} (x2);
%\draw [->] (x1) to [bend left=45] node [midway,auto] {$(\cdot,\cdot,\cdot,s_{j\neq i)}),0$} (x3);
%\draw [->] (x3) to [bend left=45] node [midway,auto] {$go,0$} (x1);
%\draw [->] (x2) to [] node [midway, yshift=4mm] {$go,0$} (x4);
%\draw [->] (x4) to node [auto,midway] {$(s_i,\cdot,\cdot,\cdot),0$} (x5);
%\draw [->] (x4) to node [auto,midway] {$(s_{j\neq i},\cdot,\cdot,\cdot),0$} (x6);
%\draw [->] (x5) to [bend right=45] node [auto, midway] {$go, 0$} (x1);
%\draw [->] (x6) to node [auto,midway, yshift=-9mm] {$cheatR:s_i,-1$} (x7);
%\draw [->] (x7) to [bend left=45] node [auto, near start, xshift=5mm] {$\sigma, 0$} (x8);
%\draw [->] (x8) to [bend left=45] node [auto, near start,  xshift=-5mm] {$go, 0$} (x7);
%
%
%%\draw [->] (x3) to  node [auto,  yshift=3mm,midway] {$cheat\_in, -1$} (x5);
%%\draw [->] (x5) to [auto, swap, bend right, midway] node  {$\sigma, 0$} (x6);
%%\draw [->] (x6) to [auto, swap, bend right, midway] node  {$\sharp, 0$} (x5);
%
%
%
%\end{tikzpicture}
%
%
%%%\unitlength=.9mm
%%%\def\fsize{\scriptsize}
%%\def\fsize{\normalsize}
%%
%%\begin{tikzpicture}%(75,75)(0,10)
%%%\put(0,0){\framebox(45,43){}}
%%
%%%{\fsize
%%
%%\tikzset{nodeP2/.style={rectangle,draw,very thick,minimum size=6mm, rounded corners,drop shadow}}
%%\tikzset{nodeP1/.style={circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1init/.style={initial,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\tikzset{nodeP1final/.style={accepting,circle,draw,very thick,minimum size=6mm,drop shadow}}
%%\node[nodeP1init](x1) {};
%%\node[nodeP2](x2) [right=2cm of x1] {};
%%\node[nodeP2](x3) [below left=of x1] {};
%%\node[nodeP1](x4) [right=of x2] {};
%%\node[nodeP2](x5) [above right=of x4] {};
%%\node[nodeP2](x6) [below right=of x4] {};
%%\node[nodeP1](x7) [right=2cm of x6] {};
%%\node[nodeP2](x8) [right=of x7] {};
%%\node[nodeP1final](x9) [above=of x7] {};
%%
%%
%%\draw [->] (x1) to node [auto,midway] {$(\cdot,\cdot,\cdot,s_i),0$} (x2);
%%\draw [->] (x1) to [bend left=45] node [midway,auto] {$(\cdot,\cdot,\cdot,s_{j\neq i)}),0$} (x3);
%%\draw [->] (x3) to [bend left=45] node [near start,auto] {$go,0$} (x1);
%%\draw [->] (x2) to [] node [midway, yshift=4mm] {$go,0$} (x4);
%%\draw [->] (x4) to node [auto,midway] {$(s_i,\cdot,\cdot,\cdot),0$} (x5);
%%\draw [->] (x4) to node [auto,midway] {$(s_{j\neq i},\cdot,\cdot,\cdot),0$} (x6);
%%\draw [->] (x5) to [bend right=45] node [auto, midway] {$go, 0$} (x1);
%%\draw [->] (x6) to node [auto,midway, yshift=-9mm] {$cheatR:s_i,-1$} (x7);
%%\draw [->] (x7) to [bend left=45] node [auto, near start, xshift=5mm] {$\sigma, 0$} (x8);
%%\draw [->] (x8) to [bend left=45] node [auto, near start,  xshift=-5mm] {$go, 0$} (x7);
%%
%%
%%\draw [->] (x7) to  node [auto] {$\sharp, 0$} (x9);
%%%\draw [->] (x5) to [auto, swap, bend right, midway] node  {$\sigma, 0$} (x6);
%%%\draw [->] (x6) to [auto, swap, bend right, midway] node  {$\sharp, 0$} (x5);
%%
%%
%%
%%\end{tikzpicture}
%%

